Learning Joint Synchronization, Channel Estimation, and Decoding: Comparison with a Finite-Blocklength Achievability Bound

Learned schemes that jointly perform tasks such as synchronization and decoding have achieved promising results for short-packet communication. However, it remains unclear how close their performance is to information-theoretic bounds. To investigate this question, we extend the turbo autoencoder (TurboAE) proposed in D\"orner et al. (2023) to a single-input single-output waveform channel with an unknown delay and memoryless block fading, for which an achievability bound from finite-blocklength information theory is available. Our extension incorporates a pilot-free, model-guided neural synchronizer and enables joint synchronization, channel estimation, and decoding. At a blocklength of $64$ complex symbols and a rate of one bit per channel use, the proposed TurboAE achieves a lower bit error rate (BER) than all evaluated pilot-assisted 5G baselines, with gains of $1.9$ dB at a BER of $10^{-3}$ over a baseline involving a low-density parity-check (LDPC) code and $1.7$ dB over a baseline involving a polar code and successive cancellation list decoding (list size $8$). In terms of block error rate (BLER), the TurboAE outperforms the LDPC-coded baseline, but lags behind the polar-coded baseline by about $0.8$ dB at a BLER of $10^{-3}$. Moreover, all evaluated schemes remain at least $2.1$ dB away from a pilot-assisted achievability bound, indicating substantial room for improved designs.

==> diagrams/tikz_src/end2end_diagram.tex <==
% End-to-end neural communication architecture.

\newcommand{\eTwoEEncoderIcon}{%
  % Two extruded Conv1D feature-map slabs.
  \draw[e2ePurple,fill=e2ePurple!12,line width=.45pt,line join=round]
    (0,.72)--(.15,.72)--(.39,.96)--(.24,.96)--cycle;
  \draw[e2ePurple,fill=e2ePurple!20,line width=.45pt,line join=round]
    (.15,0)--(.39,.24)--(.39,.96)--(.15,.72)--cycle;
  \draw[e2ePurple,fill=e2ePurpleFill,line width=.45pt]
    (0,0) rectangle (.15,.72);

  \node[font=\footnotesize] at (.70,.42) {$\cdots$};

  \draw[e2ePurple,fill=e2ePurple!12,line width=.45pt,line join=round]
    (1.01,.72)--(1.16,.72)--(1.40,.96)--(1.25,.96)--cycle;
  \draw[e2ePurple,fill=e2ePurple!20,line width=.45pt,line join=round]
    (1.16,0)--(1.40,.24)--(1.40,.96)--(1.16,.72)--cycle;
  \draw[e2ePurple,fill=e2ePurpleFill,line width=.45pt]
    (1.01,0) rectangle (1.16,.72);
}

\newcommand{\eTwoEDecoderIcon}{%
  % Blue, uniformly scaled counterpart of \eTwoEEncoderIcon.
  \draw[e2eBlue,fill=e2eBlue!12,line width=.45pt,line join=round]
    (0,.576)--(.12,.576)--(.312,.768)--(.192,.768)--cycle;
  \draw[e2eBlue,fill=e2eBlue!20,line width=.45pt,line join=round]
    (.12,0)--(.312,.192)--(.312,.768)--(.12,.576)--cycle;
  \draw[e2eBlue,fill=e2eBlueFill,line width=.45pt]
    (0,0) rectangle (.12,.576);

  \node[font=\scriptsize] at (.56,.336) {$\cdots$};

  \draw[e2eBlue,fill=e2eBlue!12,line width=.45pt,line join=round]
    (.808,.576)--(.928,.576)--(1.12,.768)--(1.00,.768)--cycle;
  \draw[e2eBlue,fill=e2eBlue!20,line width=.45pt,line join=round]
    (.928,0)--(1.12,.192)--(1.12,.768)--(.928,.576)--cycle;
  \draw[e2eBlue,fill=e2eBlueFill,line width=.45pt]
    (.808,0) rectangle (.928,.576);
}

\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  x=1cm,
  y=1cm,
  font=\footnotesize,
  text=e2eDark,
  >=latex,
  signal/.style={->,draw=e2eDark,line width=.72pt},
  module/.style={
    rounded corners=4pt,
    line width=.65pt,
    align=center,
    inner sep=2pt
  },
  add/.style={
    circle,
    draw=e2eDark,
    fill=white,
    line width=.55pt,
    minimum size=.40cm,
    inner sep=0pt,
    font=\footnotesize
  },
  permutation/.style={
    rectangle,
    rounded corners=1pt,
    draw=e2eBlue,
    fill=e2eBlueFill,
    line width=.55pt,
    minimum width=.54cm,
    minimum height=.38cm,
    inner sep=1pt,
    text=e2eBlue,
    font=\footnotesize
  },
  legendtext/.style={
    anchor=north west,
    align=left,
    font=\footnotesize,
    inner sep=0pt,
    text width=5.65cm,
    minimum height=.76cm
  },
  legendmark/.style={
    rectangle,
    line width=.6pt,
    minimum width=.26cm,
    minimum height=.26cm,
    inner sep=0pt
  }
]

% \node at (-1,0) {0};
% \node at (0,0) {0};
% \node at (1,0) {0};
% \node at (-1,1) {1};
% \node at (0,1) {1};
% \node at (1,1) {1};
% \node at (-1,2) {2};
% \node at (0,2) {2};
% \node at (1,2) {2};
% \node at (-1,3) {3};
% \node at (0,3) {3};
% \node at (1,3) {3};
% \node at (-1,4) {4};
% \node at (0,4) {4};
% \node at (1,4) {4};
% \node at (-1,5) {5};
% \node at (0,5) {5};
% \node at (1,5) {5};

% --------------------------------------------------------------------------
% Main signal chain
% --------------------------------------------------------------------------
% Encoder container, drawn first so all encoder modules remain in front.
\draw[rounded corners=5pt,draw=e2ePurple!70,
      fill=e2ePurpleFill!50,line width=.7pt]
  (.45,3.63) rectangle (6.59,5.65);
\node[text=e2eDark,font=\footnotesize] at (3.57,5.85)
  {\textbf{Encoder}};

% input 
\node[circle,draw=e2eBlue,fill=e2eBlueFill,line width=.75pt, minimum size=.72cm,inner sep=0pt] (input) at (0.0,4.55) {$\vecu$};
\node[align=center,text=e2eDark,font=\footnotesize] at (0.0,5.2){\textbf{Input}};
\node[align=center,font=\footnotesize] at (0.6,2.65){Information bits};
\node[anchor=base,font=\footnotesize] at (0.6,1.98) {$\vecu\in\{0, 1\}^{k}$};

% Encoder modules use a common .26 cm edge-to-edge gap.
% Encoder 1
\node[module,draw=e2ePurple,fill=e2ePurpleFill,
      minimum width=1.0cm,minimum height=1.4cm] (enc1) at (1.15,4.55) {};
\node[align=center,font=\footnotesize] at (1.15,5.28)
  {\textbf{Enc 1}\\[2pt]\footnotesize Conv1D};
\begin{scope}[shift={(0.73,4.08)},scale=.60]
  \eTwoEEncoderIcon
\end{scope}
\node[align=center,text=e2ePurple,font=\footnotesize] at (1.15,3.30)
  {\textbf{Conv1D based}\\[-1pt]\textbf{neural network}};
% \node[font=\scriptsize] at (2.06,4.35)
%   {$\mathbb{R}^{F \times k}$};

% Binarizer
\node[module,draw=e2eGreen,fill=e2eGreenFill,
      minimum width=0.8cm,minimum height=0.8cm] (bin) at (2.31,4.55) {};
\node[align=center,font=\footnotesize] at (2.31,5.15){\textbf{Binarizer}};
\begin{scope}[shift={(2.33,4.42)}]
  \draw[->,line width=.38pt] (-.32,0.1)--(.4,0.1);
  \draw[->,line width=.38pt] (0,-.29)--(0,.55);
  \draw[e2eGreen,line width=0.8pt]
    (-.31,-.18)--(0,-.18)--(0,.32)--(0.32,.31);
  \node[font=\footnotesize] at (-.2,.3) {$+1$};
  \node[font=\footnotesize] at (.2,-.12) {$-1$};
  % \node[font=\footnotesize] at (.14,-.0) {$0$};
\end{scope}

% Interleaver
\node[module,draw=e2eDark,fill=e2eBlueFill,
      minimum width=1.5cm,minimum height=1.4cm] (interleaver) at (3.72,4.55) {};
\node[align=center,font=\footnotesize] at (3.72,5.25)
  {\textbf{Interleaver}\\[2pt]$(\boldsymbol{\pi})$};
\node[align=center,font=\footnotesize] at (3.72,4.5)
  {\textbf{Permute}\\[0pt]along\\ dimension $k$};
\node[align=center,text=e2eBlue,font=\footnotesize] at (3.72,3.30)
  {\textbf{Permutation}\\[-1pt]$\boldsymbol{\pi}=[\pi_{1},\ldots,\pi_{k}]$};

% Encoder 2
\node[module,draw=e2ePurple,fill=e2ePurpleFill,
      minimum width=1.0cm,minimum height=1.4cm] (enc2) at (5.23,4.55) {};
\node[align=center,font=\footnotesize] at (5.23,5.28)
  {\textbf{Enc 2}\\[2pt]\footnotesize Conv1D};
\begin{scope}[shift={(4.81,4.08)},scale=.60]
  \eTwoEEncoderIcon
\end{scope}
% \node[align=center,text=e2ePurple,font=\footnotesize] at (5.8,3.35)
%   {\textbf{Conv1D based}\\[-1pt]\textbf{neural network}};
% Normalization is the final encoder operation; x denotes its output.
\node[module,draw=e2ePurple,fill=e2ePurpleFill,
      minimum width=.5cm,minimum height=1.4cm] (norm) at (6.24,4.55) {};
\node[rotate=90,font=\footnotesize] at (6.24,4.55)
  {Norm};
\node[align=center,font=\footnotesize] at (6.24,2.65)
  {Transmitted \\symbols};
\node[anchor=base,font=\footnotesize] at (6.24,1.98)
  {$\vecx\in\mathbb{C}^{n}$};


% channel
\node[module,draw=e2eGold,fill=e2eGoldFill,
      minimum width=1.05cm,minimum height=1.80cm] (channel) at (7.59,4.55) {};
\node[font=\footnotesize] at (7.59,5.63) {\textbf{Channel}};
\begin{scope}[shift={(-2.94,0.03)}]
  \draw[draw=e2eDark,fill=white,line width=.55pt]
    (10.08,4.47)
    .. controls (9.98,4.23) and (10.15,4.10) .. (10.32,4.14)
    .. controls (10.39,3.94) and (10.66,3.94) .. (10.73,4.11)
    .. controls (10.97,4.07) and (11.07,4.29) .. (10.94,4.45)
    .. controls (11.13,4.64) and (10.94,4.84) .. (10.77,4.79)
    .. controls (10.69,5.01) and (10.43,4.98) .. (10.36,4.82)
    .. controls (10.16,4.91) and (10.00,4.72) .. cycle;
\end{scope}
\node[font=\footnotesize] at (7.59,4.55) {$p(\matY|\vecx)$};
\node[align=center,font=\footnotesize] at (8.00,2.65)
  {Received \\symbols};
\node[anchor=base,font=\footnotesize] at (8.00,1.98)
  {$\matY\in\mathbb{C}^{n_b \times M}$};

%synchronizer
\node[module,draw=e2eDrySage,fill=e2eDrySageFill,
      minimum width=1.05cm,minimum height=1.8cm] (sync) at (9.13,4.55) {};
\node[font=\footnotesize] at (9.13,5.63){\textbf{Synchronizer}};
\node[align=center,font=\footnotesize] at (9.13,4.90)
  {\text{Timing}\\[2pt]\text{Sync}};
\begin{scope}[shift={(9.13,4.13)}]
  \draw[e2eDark,line width=.55pt]
    (-.55,-.18)--(-.31,-.18)--(-.31,.16)--(-.06,.16)
    --(-.06,-.18)--(.19,-.18)--(.19,.16)--(.45,.16);
  \draw[e2eRed,dashed,line width=.55pt] (.08,-.39)--(.08,.38);
  \draw[->,e2eRed,line width=.65pt] (.08,-.31)--(.50,-.31);
\end{scope}
\node[align=center,font=\footnotesize] at (9.85,2.65)
  {Delay-corrected \\symbols};
\node[anchor=base,font=\footnotesize] at (9.85,1.98)
  {$\matY^{\prime}\in\mathbb{C}^{n_b \times n_c N}$};


% reshape & pre-processing
\node[rectangle,rounded corners=4pt,draw=e2eGray,
      fill=e2eGrayFill,line width=.7pt,
      minimum width=0.6cm,minimum height=1.8cm] (reshape) at (10.53,4.55) {};
\node[rotate=90,font=\footnotesize] at (10.53,4.55)
  {\textbf{Pre-processing}};
% \node[rotate=90,font=\scriptsize] at (11.03,4.55)
%   {\text{Reshape \& Conv1D}};

% decoder container
\node[rectangle,rounded corners=5pt,draw=e2eBlue!70,
      fill=e2eBlueFill,line width=.7pt,
      minimum width=3.8cm,minimum height=3.6cm] (iterbox) at (12.89,3.65) {};
\node[text=e2eDark,font=\bfseries\footnotesize] at (12.89,5.65)
  {Decoding Block};

\node[module,draw=e2eBlue,fill=e2eBlueFill,
      minimum width=1.4cm,minimum height=1.8cm] (dec1) at (12.09,4.00) {};
\node[align=center,text=e2eBlue,font=\footnotesize] at (12.09,4.90)
  {\textbf{Dec 1}\\[2pt]Conv1D};
\begin{scope}[shift={(11.59,3.50)},scale=.90]
  \eTwoEDecoderIcon
\end{scope}

\node[add, fill=e2eBlueFill] (add1) at (11.69,2.45) {$+$};
\node[permutation, fill=e2eBlueFill, minimum width=0.6cm,minimum height=0.6cm] (deinterleaver) at (12.44,2.45) {$\boldsymbol{\pi}^{-1}$};

\node[module,draw=e2eBlue,fill=e2eBlueFill,
      minimum width=1.4cm,minimum height=1.8cm] (dec2) at (13.93,4.00) {};
\node[align=center,text=e2eBlue,font=\footnotesize] at (13.93,4.90)
  {\textbf{Dec 2}\\[2pt]Conv1D};
\begin{scope}[shift={(13.42,3.50)},scale=.90]
  \eTwoEDecoderIcon
\end{scope}

\node[add, fill=e2eBlueFill] (add2) at (13.54,2.45) {$+$};
\node[permutation, fill=e2eBlueFill, minimum width=0.6cm,minimum height=0.6cm] (reinterleaver) at (14.29,2.45) {$\boldsymbol{\pi}$};

% duplicate decoder
\node[rotate=90,rectangle,rounded corners=5pt,draw=e2eBlue!70,
      fill=e2eBlueFill,line width=.7pt,
      minimum width=3.6cm,minimum height=0.8cm,
      align=center,font=\footnotesize] (decoder2) at (15.54,3.65)
      {\text{Iterate multiple times}};
\node[text=e2eDark,font=\bfseries\footnotesize] at (15.54,5.9){Decoding};
\node[text=e2eDark,font=\bfseries\footnotesize] at (15.54,5.65){Block};


% sigmoid
\node[module,draw=e2eGreen,fill=e2eGreenFill,
      minimum width=.44cm,minimum height=.64cm,
      font=\footnotesize] (sigmoid) at (16.74,3.65)
      {$\sigma(\cdot)$};

% output
\node[circle,draw=e2eRed,fill=e2eRedFill,line width=.75pt,
      minimum size=.72cm,inner sep=0pt] (output) at (16.74,5.00) {$\hat{\vecu}$};
\node[align=center,font=\footnotesize] at (16.74,5.65)
  {\textbf{Output}};
\node[align=center,font=\footnotesize] at (16.74,2.65){Estimated bit\\ probabilities};
\node[anchor=base,font=\footnotesize] at (16.74,1.98)
  {$\hat{\vecu}\in[0,1]^{k}$};

% Main arrows and sequence labels.
\draw[signal] (input.east)--(enc1.west);
\draw[signal] (enc1.east)--(bin.west);
\draw[signal] (bin.east)--(interleaver.west);
\draw[signal] (interleaver.east)--(enc2.west);
\draw[signal] (enc2.east)--(norm.west);
\draw[signal] (norm.east)--node[midway,above=2pt,inner sep=0pt] {$\vecx$} (channel.west);
\draw[signal] (channel.east)--node[midway,above=2pt,inner sep=0pt] {$\matY$} (sync.west);
\draw[signal] (sync.east)--node[midway,above=2pt,inner sep=0pt] {$\matY^{\prime}$} (reshape.west);

\draw[signal] (reshape.east)--([yshift=16pt]dec1.west);

% % initialization of LLR
\draw[signal] ([xshift=0pt,yshift=-32pt]reshape.east)--([yshift=-16pt]dec1.west);
% add variables of LLR
\node[font=\footnotesize] at (10.59,3.2){$L_0(\vecx)$};


\draw[signal,rounded corners=2pt]
  (11.14,3.43)--(11.14,2.45)--(add1.west);
\draw[signal] ([xshift=-11.5pt]dec1.south)--(add1.north);
\draw[signal] (add1.east)--(deinterleaver.west);
\draw[signal,rounded corners=1pt] (deinterleaver.east)-- (12.99,2.45) -- (12.99,4.0) --(dec2.west);
\draw[signal] (deinterleaver.east)--(add2.west);


\draw[signal] ([xshift=-11.5pt]dec2.south)--(add2.north);
\draw[signal] (add2.east)--(reinterleaver.west);
\draw[signal,rounded corners=2pt] (reinterleaver.east)-- (14.89,2.45) -- (14.89,3.45) --([yshift=-6pt]decoder2.north);
\draw[signal] (decoder2.south)--(sigmoid.west);
\draw[signal] (sigmoid.north)--(output.south);

% connections between the two decoding blocks (y)
\draw[signal,rounded corners=2pt]
  (11.14,4.55)--(11.14,5.3)--(14.89,5.3)--(14.89,4.55)--([yshift=26pt]decoder2.north);

% minus symbols
\node[text=e2eDark,font=\bfseries\footnotesize] at (11.29,2.3){$-$};
\node[text=e2eDark,font=\bfseries\footnotesize] at (13.19,2.3){$-$};


% % --------------------------------------------------------------------------
% % Legend
% % --------------------------------------------------------------------------
% \draw[dashed,rounded corners=4pt,line width=.65pt]
%   (-0.55,1.68) rectangle (17.5,-1.5);

% % Equal three-column by three-row grid. Each column is 6.565 cm wide,
% % and each row uses the same 0.84 cm pitch.
% \begin{scope}[shift={(-0.4,1.43)}]
%   % Left column.
%   \node[legendmark,draw=e2ePurple,fill=e2ePurpleFill] at (.13,-.21) {};
%   \node[legendtext] at (.40,0)
%     {\textbf{Enc 1 / Enc 2:} 1D convolutional based neural networks that map features along the channel dimension.};

%   \node[legendmark,draw=e2eGreen,fill=e2eGreenFill] at (.13,-1.25) {};
%   \node[legendtext] at (.40,-.94)
%     {\textbf{Binarizer:} Maps real-valued features to binary values $(+1,-1)$ using the sign function.};

%   \node[legendmark,draw=e2eBlue,fill=e2eBlueFill] at (.13,-2.09) {};
%   \node[legendtext] at (.40,-1.88)
%     {\textbf{Interleaver $(\boldsymbol{\pi})$:} Shuffles (permutes) the binary sequence along sequence-length dimension using permutation $\boldsymbol{\pi}$.};

%   % Middle column.
%   \begin{scope}[xshift=6.2cm]
%     \node[legendmark,draw=e2eGold,fill=e2eGoldFill] at (.13,-.21) {};
%     \node[legendtext] at (.40,0)
%       {\textbf{Channel:} Models the physical channel that corrupts the transmitted signal (e.g., delay, fading, AWGN etc.).};

%     \node[legendmark,draw=e2eDrySage,fill=e2eDrySageFill] at (.13,-1.25) {};
%     \node[legendtext] at (.40,-.94)
%       {\textbf{Synchronizer:} Performs synchronization, output the delay-corrected signal.};

%     \node[legendmark,draw=e2eBlue,fill=e2eBlueFill] at (.13,-2.09) {};
%     \node[legendtext] at (.40,-1.80)
%       {\textbf{Dec 1 / Dec 2:} 1D convolutional based neural networks used in iterative decoding.};
%   \end{scope}

%   % Right column.
%   \begin{scope}[xshift=12.1cm]
%     \node[legendmark,draw=e2eBlue,fill=e2eBlueFill] at (.13,-.21) {};
%     \node[legendtext] at (.40,0.12)
%       {\textbf{De-interleaver $(\boldsymbol{\pi}^{-1})$:} Recovers the original order (inverse permutation of $\boldsymbol{\pi}$).};

%     \node[add] at (.13,-1.25) {$+$};
%     \node[legendtext] at (.40,-.84)
%       {\textbf{:} Element-wise addition (residual connection).};

%     \node[legendmark,draw=e2eGreen,fill=e2eGreenFill] at (.13,-2.09) {};
%     \node[legendtext] at (.40,-1.88)
%       {\textbf{Sigmoid $(\sigma)$:} Applies the sigmoid function element-wise, mapping decoder outputs to estimated bit probabilities in $(0,1)$.};
%   \end{scope}
% \end{scope}

% % --------------------------------------------------------------------------
% % Overall relation
% % --------------------------------------------------------------------------

% \node[rectangle,rounded corners=3pt,draw=e2eDark,line width=.6pt,
%       minimum width=14.2cm,minimum height=1.20cm,align=center] at (8.75,-2.42)
%   {\textbf{Overall:}\quad
%    $\displaystyle
%     \begin{aligned}
%     \vecx &=
%     \mathit{Enc}\,2\!
%     \left(\mathit{Interleaver}_{\boldsymbol{\pi}}\!
%     \left(\mathit{Binarizer}\!
%     \left(\mathit{Enc}\,1(\vecu)\right)\right)\right),
%     \quad \vecy \sim p(\vecy|\vecx),
%     \quad \vecy^{\prime}=\mathit{Synchronizer}(\vecy),\\[-1pt]
%     \hat{\vecu} &=
%     \sigma\!\left(\mathit{IterativeDecoder}_{T_{\mathrm{Dec}}}\!
%     \left(\mathit{Pre\text{-}processing}(\vecy^{\prime}),L(\vecx)\right)\right).
%     \end{aligned}$\\[1pt]
%    \footnotesize where $\mathit{IterativeDecoder}_{T_{\mathrm{Dec}}}$ denotes $T_{\mathrm{Dec}}$ iterations
%    of the decoding block.};

\end{tikzpicture}


==> diagrams/tikz_src/sync_block.tex <==
% Learned synchronizer: Y -> d-hat -> Y'.
% One box per idea, not per layer: the manuscript holds the formulas, this
% diagram keeps only the data flow and the equation each stage refers to.
% Blue modules are trainable; gray modules are closed form.
% Compact footnotesize layout: equal-width branches, single-line headings,
% and aligned output stages. The legend shares the input row.
\usetikzlibrary{calc}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\footnotesize,text=black!85,>=latex,
  signal/.style={->,draw=black!65,line width=.65pt},
  wire/.style={draw=black!65,line width=.65pt},
  module/.style={
    rectangle,rounded corners=2.5pt,line width=.65pt,
    align=center,inner xsep=3pt,inner ysep=3pt,anchor=north
  },
  learned/.style={module,draw=e2eBlue,fill=e2eBlue!6},
  fixed/.style={module,draw=black!40,fill=black!4},
  edgelabel/.style={fill=white,inner xsep=2pt,inner ysep=1pt},
  junction/.style={circle,fill=black!65,inner sep=0pt,minimum size=2.5pt}
]

% Input and legend share one row to avoid a separate legend band.
\node[anchor=west,inner sep=2pt] (input) at (-4.03,0)
  {\textbf{Input:} $\matY\in\mathbb{C}^{n_b\times M}$};
\node[learned,minimum width=.26cm,minimum height=.20cm,inner sep=0pt,anchor=center]
  at (.05,0) {};
\node[anchor=west,inner sep=2pt] at (.22,0) {trainable};
\node[fixed,minimum width=.26cm,minimum height=.20cm,inner sep=0pt,anchor=center]
  at (1.85,0) {};
\node[anchor=west,inner sep=2pt] at (2.02,0) {closed form};

\coordinate (center) at (0,0);
\coordinate (split) at (input.south|-0,-.32);
\coordinate (rcol) at (2.20,0);
\draw[wire] (input.south)--(split);
\node[junction] at (split) {};

% ---- Hypothesis branch: fixed statistics, then embedding and two heads. ----
\node[fixed,text width=3.75cm,minimum height=1.15cm] (stats) at (-2.20,-.66)
  {\textbf{Candidate features}~\eqref{eq:sync_prior}\\[2pt]
   one feature vector $\veca_q$ per\\ integer-delay hypothesis $q$};

\node[learned,text width=3.75cm,minimum height=1.15cm] (heads) at ([yshift=-.45cm]stats.south)
  {\textbf{Embedding \& heads}~\eqref{eq:sync_heads}\\[2pt]
   $\veca_q\rightarrow\vecz_q$, then\\ integer and fractional heads};

\draw[signal] (split)--(stats.north|-split)--(stats.north);
\draw[signal] (stats.south)--(heads.north)
  node[midway,right] {$\veca_q$};

% ---- Temporal branch: every layer collapsed into one block, since the ----
% ---- reader only needs its role, one shared fractional correction.    ----
% It is centered against the hypothesis branch, which it runs alongside.
\coordinate (lcenter) at ($(stats.north)!0.5!(heads.south)$);
\node[learned,text width=3.75cm,anchor=center,minimum height=1.5cm] (temporal) at (lcenter-|rcol)
  {\textbf{Global temporal features}~\eqref{eq:sync_fractional_estimate}\\[2pt]
   learned features of $\matY$, pooled\\ over blocks and samples into $\vecg$\\[2pt]
   $[\vece^{(0)};\vecg]\rightarrow\Delta e^{\mathlabel{glob}}$};

\draw[signal] (split)--(temporal.north|-split)--(temporal.north);

% The prior vector is the one quantity the two branches share.
\draw[wire] (stats.east)--(stats.east-|center);
\draw[signal] (stats.east-|center)--(temporal.west-|center)--(temporal.west);
\path (stats.east-|center)--(temporal.west-|center)
  node[pos=.5,edgelabel,rotate=90] {$\vece^{(0)}$};

% ---- Fixed output stages, below the deeper of the two branches. ----
\node[fixed,text width=8.15cm,minimum height=.60cm] (fusion) at ([yshift=-.47cm]heads.south-|center)
  {\textbf{Soft combination}~\eqref{eq:soft_delay_estimate}\quad
   \mbox{$\hat d=\sum_{q\in\mathcal{Q}} p_q(\matY)(qt_s+\hat e_q)$}};
\draw[signal] (heads.south)--(heads.south|-fusion.north)
  node[midway,right] {$p_q(\matY),\,e_q^{(1)}$};
\draw[signal] (temporal.south)--(temporal.south|-fusion.north)
  node[pos=.62,right] {$\Delta e^{\mathlabel{glob}}$};

\node[fixed,text width=8.15cm,minimum height=.60cm] (correct) at ([yshift=-.42cm]fusion.south)
  {\textbf{Delay correction}~\eqref{eq:sync_pulse_matrix}\quad
   \mbox{discard $\hat q$ samples, regularized least squares}};
\draw[signal] (fusion.south)--(correct.north) node[midway,right] {$\hat d$};

\node[anchor=north,inner sep=2pt] (output) at ([yshift=-.30cm]correct.south)
  {\textbf{Output:} $\matY'\in\mathbb{C}^{n_b\times n_cN}$};
\draw[signal] (correct.south)--(output.north);
\end{tikzpicture}


==> diagrams/tikz_src/system_model.tex <==
% system model.

\begin{tikzpicture}[
  scale=1.0,
  transform shape,
  x=1cm,
  y=1cm,
  font=\footnotesize,
  text=e2eDark,
  >=latex,
  signal/.style={->,draw=e2eDark,line width=.72pt},
  module/.style={
    rounded corners=1.0pt,
    line width=.65pt,
    align=center,
    inner sep=2pt
  },
  add/.style={
    circle,
    draw=e2eDark,
    fill=white,
    line width=.55pt,
    minimum size=.40cm,
    inner sep=0pt,
    font=\footnotesize,
    execute at begin node={$+$}
  },
  multiple/.style={
    circle,
    draw=e2eDark,
    fill=white,
    line width=.55pt,
    minimum size=.40cm,
    inner sep=0pt,
    font=\footnotesize,
    execute at begin node={$\times$}
  },
  vdots/.style={
    draw=none,
    fill=none,
    minimum size=.40cm,
    inner sep=0pt,
    font=\footnotesize,
    execute at begin node={$\vdots$}
  },
  delay/.style={
    rectangle,
    rounded corners=1.0pt,
    draw=e2eDark,
    fill=white,
    line width=.55pt,
    minimum width=0.80cm,
    minimum height=0.80cm,
    inner sep=1pt,
    font=\footnotesize
  },
  pulse/.style={
    rectangle,
    rounded corners=1.0pt,
    draw=e2eDark,
    fill=white,
    line width=.55pt,
    minimum width=1.05cm,
    minimum height=0.8cm,
    inner sep=1pt,
    font=\footnotesize
  },
]

% \node at (-1,0) {0};
% \node at (0,0) {0};
% \node at (1,0) {0};
% \node at (-1,1) {1};
% \node at (0,1) {1};
% \node at (1,1) {1};
% \node at (-1,2) {2};
% \node at (0,2) {2};
% \node at (1,2) {2};
% \node at (-1,3) {3};
% \node at (0,3) {3};
% \node at (1,3) {3};

% --------------------------------------------------------------------------
% Main signal chain
% --------------------------------------------------------------------------
% input
\node[font=\footnotesize] at (-1.19,1.4){$\vecu$};

% Encoder
\node[module,rotate=90,draw=e2ePurple,fill=e2ePurpleFill,
      minimum width=3.80cm,minimum height=0.42cm] (Encoder) at (-0.8,1.70) {\text{Encoder}};
\node[font=\footnotesize] at (-0.40,1.4){$\vecx$};


% channel
\node[module,draw=e2eGold,fill=e2eGoldFill,
      minimum width=6.50cm,minimum height=3.80cm] (channel) at (3.03,1.70) {};
\node[font=\footnotesize] at (0.19,2.8){$\vecx_1$};
\node[font=\footnotesize] at (0.19,0.8){$\vecx_{n_b}$};
% pulse shaping
\node[pulse, align=center, font=\footnotesize] (pulse1) at (1.035,2.50) {Pulse\\[0pt]Shaping};
\node[pulse, align=center, font=\footnotesize] (pulse2) at (1.035,0.50) {Pulse\\[0pt]Shaping};
% delay
\node[delay,align=center, font=\footnotesize] (delay1) at (2.90,2.50) {Delay\\[0pt]$d_1$};
\node[delay,align=center, font=\footnotesize] (delay2) at (2.90,0.50) {Delay\\[0pt]$d_{n_b}$};
\node[font=\footnotesize] at (2.03,2.8){$\rndx_1(t)$};
\node[font=\footnotesize] at (2.03,0.8){$\rndx_{n_b}(t)$};

% fading
\node[multiple] (multiple1) at (3.84,2.50) {};
\node[multiple] (multiple2) at (3.84,0.50) {};
\node[font=\footnotesize] at (3.80,3.35){$H_1$};
\node[font=\footnotesize] at (3.80,1.35){$H_{n_b}$};
% noise
\node[add] (add1) at (4.66,2.50) {};
\node[add] (add2) at (4.66,0.50) {};
\node[font=\footnotesize] at (4.68,3.35){$Z_1 (t)$};
\node[font=\footnotesize] at (4.68,1.35){$Z_{n_b} (t)$};
\node[font=\footnotesize] at (5.32,2.8){$\rndy_1(t)$};
\node[font=\footnotesize] at (5.32,0.8){$\rndy_{n_b}(t)$};

% three dots
\node[vdots] (vdots) at (1.035,1.70) {};
\node[vdots] (vdots) at (2.90,1.70) {};
\node[vdots] (vdots) at (4.25,1.93) {};
% filter & oversampling
\node[module,rotate=90,draw=e2eDark,fill=white,line width=.55pt,font=\footnotesize, minimum width=3.20cm,minimum height=0.42cm] (filtering) at (5.99,1.60) {\text{Filtering \& Oversampling}};
\node at (6.46,1.40){$\matY$};

% Decoder
\node[module,rotate=90,draw=e2eBlue!70,fill=e2eBlueFill,
      minimum width=3.80cm,minimum height=0.42cm] (Decoder) at (6.85,1.70) {\text{Decoder}};
\node[font=\footnotesize] at (7.24,1.4){$\hat{\vecu}$};


% Main arrows and sequence labels.
\draw[signal] ([xshift=-10pt]Encoder.north) --(Encoder.north);
\draw[signal] (Encoder.south) --([xshift=3pt]channel.west);
\draw[signal] (Encoder.south) -- (-0.13,1.70) -- (-0.13,2.50) -- (pulse1.west);
\draw[signal] (Encoder.south) -- (-0.13,1.70) -- (-0.13,0.50) -- (pulse2.west);

\draw[signal] (pulse1.east) --(delay1.west);
\draw[signal] (pulse2.east) --(delay2.west);

\draw[signal] (delay1.east) --(multiple1.west);
\draw[signal] (delay2.east) --(multiple2.west);
\draw[signal] ([yshift=12pt]multiple1.north) -- (multiple1.north);
\draw[signal] ([yshift=12pt]multiple2.north) -- (multiple2.north);

\draw[signal] (multiple1.east) --(add1.west);
\draw[signal] (multiple2.east) --(add2.west);
\draw[signal] ([yshift=12pt]add1.north) -- (add1.north);
\draw[signal] ([yshift=12pt]add2.north) -- (add2.north);

\draw[signal] (add1.east) --(add1.east -| filtering.north);
\draw[signal] (add2.east) --(add2.east -| filtering.north);
\draw[signal] (filtering.south |- Decoder.north) --(Decoder.north);
\draw[signal] (Decoder.south) --([xshift=10pt]Decoder.south);

\end{tikzpicture}


==> results/ber_vs_snr.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.98\columnwidth,
        height=0.70\columnwidth,
        title={Rayleigh block fading\\Imperfect synchronization and CSI},
        title style={font=\footnotesize, align=center},
        xlabel={SNR $\rho$ [dB]},
        ylabel={BER},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        ymode=log,
        log basis y=10,
        xmin=10,
        xmax=24,
        ymin=1e-6,
        ymax=0.1,
        xtick={10,12,14,16,18,20,22,24},
        ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
        minor ytick={
            2e-6,3e-6,4e-6,5e-6,6e-6,7e-6,8e-6,9e-6,
            2e-5,3e-5,4e-5,5e-5,6e-5,7e-5,8e-5,9e-5,
            2e-4,3e-4,4e-4,5e-4,6e-4,7e-4,8e-4,9e-4,
            2e-3,3e-3,4e-3,5e-3,6e-3,7e-3,8e-3,9e-3,
            2e-2,3e-2,4e-2,5e-2,6e-2,7e-2,8e-2,9e-2,
            2e-1,3e-1,4e-1,5e-1,6e-1,7e-1,8e-1,9e-1
        },
        axis line style={black},
        tick align=inside,
        tick pos=left,
        major grid style={draw=mittelgrau!60, line width=0.25pt},
        minor grid style={draw=mittelgrau!35, line width=0.2pt},
        legend style={
            at={(0.5,-0.22)},
            anchor=north,
            draw=none,
            fill=white,
            fill opacity=1,
            text opacity=1,
            font=\footnotesize,
            cells={anchor=west},
        },
        /tikz/snr gap/.style={
            <->,
            >=latex,
            color=pink,
            line width=0.8pt,
        },
        /tikz/snr gap label/.style={
            above=3pt,
            color=pink,
            fill=white,
            fill opacity=0.9,
            text opacity=1,
            font=\footnotesize,
            inner xsep=1.5pt,
            inner ysep=0.5pt,
        },
        set layers, % Enables the axis foreground layer used by the SNR gap annotations.
        % Optional layout overrides for the combined 2-by-2 figure.
        results panel/.try,
    ]

        % 5G Polar code: SCL-8 - BLER curves
        \addplot[
            color=mittelblau,
            mark=*,
            mark options={solid, fill=mittelblau},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{11:11}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 11. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BER,
        ] {results/raw_data/ber_vs_snr.csv};
        \addlegendentry{5G polar + CRC SCL-8}


        % 5G polar code: SC - BER curves
        \addplot[
            color=purple,
            mark=square*,
            mark options={solid, fill=purple},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{14:14}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 14. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BER,
        ] {results/raw_data/ber_vs_snr.csv};
        \addlegendentry{5G polar + CRC SC}


        % 5G LDPC code: BP-20 - BLER curves
        \addplot[
            color=e2eGreen,
            mark=triangle*,
            mark options={solid, fill=e2eGreen},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{10:10}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 10. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BER,
        ] {results/raw_data/ber_vs_snr.csv};
        \addlegendentry{5G LDPC BP-20}

        % TurboAE - BER curves - with 3 bits of CRC
        \addplot[
            color=rot,
            mark=diamond*,
            mark options={solid, fill=rot},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{2:2}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 2. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BER,
        ] {results/raw_data/ber_vs_snr.csv};
        \addlegendentry{TurboAE - BCE (CRC)}

        % TurboAE - BER curves - without CRC
        \addplot[
            color=yellow,
            mark=diamond*,
            mark options={solid, fill=yellow},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{5:5}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 5. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BER,
        ] {results/raw_data/ber_vs_snr.csv};
        \addlegendentry{TurboAE - BCE}


        % TurboAE - BER curves - bler loss
        \addplot[
            color=e2eGold,
            dashed,
            mark=diamond*,
            mark options={solid, fill=e2eGold},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{7:7}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 7. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BER,
        ] {results/raw_data/ber_vs_snr.csv};
        \addlegendentry{TurboAE - BCE}


        % RCUs bound with imperfect synchronization and imperfect CSI - unit circle symbols
        % \addplot[
        %     color=orange,
        %     mark=square*,
        %     mark options={solid, fill=orange},
        %     line width=0.5pt,
        %     restrict expr to domain={\thisrow{_defaultColorIndex}}{16:16}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 1. Other rows are excluded from this curve.
        % ] table[
        %     col sep=comma,
        %     ignore chars={"},
        %     x=SNR,
        %     y=BLER,
        % ] {results/raw_data/ber_bler_vs_snr.csv};
        % \addlegendentry{RCUs bound BLER (unit circle)}

        % SNR gap between TurboAE - BCE and 5G LDPC at BER = 1e-4 (log-linear interpolation of the CSV points).
        % Drawn on the foreground layer so the arrows and labels sit above all curves and markers.
        \begin{pgfonlayer}{axis foreground}
        \draw[snr gap]
            (axis cs:15.0,1e-3) --
            node[snr gap label, pos=0.5] {\qty{1.9}{\decibel}} % pos keeps the label clear of the 16 dB markers
            (axis cs:16.9,1e-3);
        \draw[snr gap]
            (axis cs:16.9,1e-3) --
            node[snr gap label, pos=0.5] {\qty{1.6}{\decibel}} % pos keeps the label clear of the 16 dB markers
            (axis cs:18.5,1e-3);
        \end{pgfonlayer}
    \end{axis}
\end{tikzpicture}%


==> results/ber_vs_snr_awgn.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.98\columnwidth,
        height=0.70\columnwidth,
        title={AWGN\\Perfect synchronization and CSI},
        title style={font=\footnotesize, align=center},
        xlabel={SNR $\rho$ [dB]},
        ylabel={BER},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        ymode=log,
        log basis y=10,
        xmin=2.0,
        xmax=6.0,
        ymin=1e-6,
        ymax=1e0,
        xtick={2.0,3.0,4.0,5.0,6.0},
        ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
        minor ytick={
            2e-6,3e-6,4e-6,5e-6,6e-6,7e-6,8e-6,9e-6,
            2e-5,3e-5,4e-5,5e-5,6e-5,7e-5,8e-5,9e-5,
            2e-4,3e-4,4e-4,5e-4,6e-4,7e-4,8e-4,9e-4,
            2e-3,3e-3,4e-3,5e-3,6e-3,7e-3,8e-3,9e-3,
            2e-2,3e-2,4e-2,5e-2,6e-2,7e-2,8e-2,9e-2,
            2e-1,3e-1,4e-1,5e-1,6e-1,7e-1,8e-1,9e-1
        },
        axis line style={black},
        tick align=inside,
        tick pos=left,
        major grid style={draw=mittelgrau!60, line width=0.25pt},
        minor grid style={draw=mittelgrau!35, line width=0.2pt},
        legend style={
            at={(0.5,-0.22)},
            anchor=north,
            draw=none,
            fill=white,
            fill opacity=1,
            text opacity=1,
            font=\footnotesize,
            cells={anchor=west},
        },
        /tikz/snr gap/.style={
            <->,
            >=latex,
            color=pink,
            line width=0.8pt,
        },
        /tikz/snr gap label/.style={
            above=3pt,
            color=pink,
            fill=white,
            fill opacity=0.9,
            text opacity=1,
            font=\footnotesize,
            inner xsep=1.5pt,
            inner ysep=0.5pt,
        },
        % Optional layout overrides for the combined 2-by-2 figure.
        results panel/.try,
    ]
        % TurboAE - BER curves
        \addplot[
            color=yellow,
            mark=diamond*,
            mark options={solid, fill=yellow},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{1:1}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 2. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BER,
        ] {results/raw_data/ber_vs_snr_awgn.csv};
        \addlegendentry{TurboAE}


        % 5G Polar code: SCL-8 - BLER curves
        \addplot[
            color=mittelblau,
            mark=*,
            mark options={solid, fill=mittelblau},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{15:15}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 11. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BER,
        ] {results/raw_data/ber_vs_snr_awgn.csv};
        \addlegendentry{5G polar + CRC SCL-8}


        % 5G polar code: SC - BER curves
        \addplot[
            color=purple,
            mark=square*,
            mark options={solid, fill=purple},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{0:0}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 0. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BER,
        ] {results/raw_data/ber_vs_snr_awgn.csv};
        \addlegendentry{5G polar + CRC SC}


        % 5G LDPC code: BP-20 - BLER curves
        \addplot[
            color=e2eGreen,
            mark=triangle*,
            mark options={solid, fill=e2eGreen},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{2:2}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 2. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BER,
        ] {results/raw_data/ber_vs_snr_awgn.csv};
        \addlegendentry{5G LDPC BP-20}


        % RCUs bound with imperfect synchronization and imperfect CSI - unit circle symbols
        % \addplot[
        %     color=orange,
        %     mark=square*,
        %     mark options={solid, fill=orange},
        %     line width=0.5pt,
        %     restrict expr to domain={\thisrow{_defaultColorIndex}}{16:16}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 1. Other rows are excluded from this curve.
        % ] table[
        %     col sep=comma,
        %     ignore chars={"},
        %     x=SNR,
        %     y=BLER,
        % ] {results/raw_data/ber_bler_vs_snr.csv};
        % \addlegendentry{RCUs bound BLER (unit circle)}

        % SNR gaps highlighted at the target error rate.
        % \draw[snr gap]
        %     (axis cs:23.7,1.1e-4) --
        %     node[snr gap label] {$0.9\,\mathrm{dB}$}
        %     (axis cs:24.85,1.1e-4);
    \end{axis}
\end{tikzpicture}%


==> results/bler_vs_snr.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.98\columnwidth,
        height=0.70\columnwidth,
        title={Rayleigh block fading\\Imperfect synchronization and CSI},
        title style={font=\footnotesize, align=center},
        xlabel={SNR $\rho$ [dB]},
        ylabel={BLER},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        ymode=log,
        log basis y=10,
        xmin=10,
        xmax=24,
        ymin=1e-4,
        ymax=0.1,
        xtick={10,12,14,16,18,20,22,24},
        ytick={1e-4,1e-3,1e-2,1e-1,1e0},
        minor ytick={
            2e-4,3e-4,4e-4,5e-4,6e-4,7e-4,8e-4,9e-4,
            2e-3,3e-3,4e-3,5e-3,6e-3,7e-3,8e-3,9e-3,
            2e-2,3e-2,4e-2,5e-2,6e-2,7e-2,8e-2,9e-2,
            2e-1,3e-1,4e-1,5e-1,6e-1,7e-1,8e-1,9e-1
        },
        axis line style={black},
        tick align=inside,
        tick pos=left,
        major grid style={draw=mittelgrau!60, line width=0.25pt},
        minor grid style={draw=mittelgrau!35, line width=0.2pt},
        legend style={
            at={(0.5,-0.22)},
            anchor=north,
            draw=none,
            fill=white,
            fill opacity=1,
            text opacity=1,
            font=\footnotesize,
            cells={anchor=west},
        },
        /tikz/snr gap/.style={
            <->,
            >=latex,
            color=pink,
            line width=0.8pt,
        },
        /tikz/snr gap label/.style={
            above=3pt,
            color=pink,
            fill=white,
            fill opacity=0.9,
            text opacity=1,
            font=\footnotesize,
            inner xsep=1.5pt,
            inner ysep=0.5pt,
        },
        set layers, % Enables the axis foreground layer used by the SNR gap annotations.
        % Optional layout overrides for the combined 2-by-2 figure.
        results panel/.try,
    ]

        % 5G Polar code: SCL-8 - BLER curves
        \addplot[
            color=mittelblau,
            mark=*,
            mark options={solid, fill=mittelblau},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{11:11}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 11. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BLER,
        ] {results/raw_data/bler_vs_snr.csv};
        \addlegendentry{5G polar + CRC SCL-8}


        % 5G polar code: SC - BLER curves
        \addplot[
            color=purple,
            mark=square*,
            mark options={solid, fill=purple},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{14:14}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 14. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BLER,
        ] {results/raw_data/bler_vs_snr.csv};
        \addlegendentry{5G polar + CRC SC}


        % 5G LDPC code: BP-20 - BLER curves
        \addplot[
            color=e2eGreen,
            mark=triangle*,
            mark options={solid, fill=e2eGreen},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{10:10}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 10. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BLER,
        ] {results/raw_data/bler_vs_snr.csv};
        \addlegendentry{5G LDPC BP-20}


        % RCUs bound with imperfect synchronization and imperfect CSI - random QPSK symbols
        \addplot[
            color=black,
            mark=pentagon*,
            mark options={solid, fill=black},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{13:13}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 13. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BLER,
        ] {results/raw_data/bler_vs_snr.csv};
        \addlegendentry{RCUs bound}

        % TurboAE - BLER curves - without CRC
        \addplot[
            color=yellow,
            mark=diamond*,
            mark options={solid, fill=yellow},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{5:5}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 2. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BLER,
        ] {results/raw_data/bler_vs_snr.csv};
        \addlegendentry{TurboAE - BCE}

        % TurboAE - BLER curves - with 3 bits of CRC
        \addplot[
            color=rot,
            mark=diamond*,
            mark options={solid, fill=rot},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{2:2}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 2. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BLER,
        ] {results/raw_data/bler_vs_snr.csv};
        \addlegendentry{TurboAE - BCE (CRC)}

        % TurboAE - BLER curves - BLER loss
        \addplot[
            color=e2eGold,
            dashed,
            mark=diamond*,
            mark options={solid, fill=e2eGold},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{7:7}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 2. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BLER,
        ] {results/raw_data/bler_vs_snr.csv};
        \addlegendentry{TurboAE - (BCE\ +\ \emph{LogSumExp} Loss~\cite{wiesmayrBitErrorBlock2023a})}


        % SNR gap between 5G LDPC and TurboAE - BCE at BLER = 1e-4 (log-linear interpolation of the CSV points).
        % Drawn on the foreground layer so the arrows and labels sit above all curves and markers.
        \begin{pgfonlayer}{axis foreground}
        \draw[snr gap]
            (axis cs:15.7,1e-3) --
            node[snr gap label, pos=0.5] {\qty{2.1}{\decibel}} % pos keeps the label clear of the 20 dB markers
            (axis cs:17.8,1e-3);
        \draw[snr gap]
            (axis cs:17.8,1e-3) --
            node[snr gap label, pos=0.5, below=7pt] {\qty{0.8}{\decibel}} % pos keeps the label clear of the 20 dB markers
            (axis cs:18.6,1e-3);
        \draw[snr gap]
            (axis cs:18.6,1e-3) --
            node[snr gap label, pos=0.5] {\qty{1.6}{\decibel}} % pos keeps the label clear of the 20 dB markers
            (axis cs:20.2,1e-3);
        \end{pgfonlayer}
    \end{axis}
\end{tikzpicture}%


==> results/bler_vs_snr_awgn.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.98\columnwidth,
        height=0.70\columnwidth,
        title={AWGN\\Perfect synchronization and CSI},
        title style={font=\footnotesize, align=center},
        xlabel={SNR $\rho$ [dB]},
        ylabel={BLER},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        ymode=log,
        log basis y=10,
        xmin=2.0,
        xmax=6.0,
        ymin=1e-4,
        ymax=1e0,
        xtick={2.0,3.0,4.0,5.0,6.0},
        ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
        minor ytick={
            2e-4,3e-4,4e-4,5e-4,6e-4,7e-4,8e-4,9e-4,
            2e-3,3e-3,4e-3,5e-3,6e-3,7e-3,8e-3,9e-3,
            2e-2,3e-2,4e-2,5e-2,6e-2,7e-2,8e-2,9e-2,
            2e-1,3e-1,4e-1,5e-1,6e-1,7e-1,8e-1,9e-1
        },
        axis line style={black},
        tick align=inside,
        tick pos=left,
        major grid style={draw=mittelgrau!60, line width=0.25pt},
        minor grid style={draw=mittelgrau!35, line width=0.2pt},
        legend style={
            at={(0.5,-0.22)},
            anchor=north,
            draw=none,
            fill=white,
            fill opacity=1,
            text opacity=1,
            font=\footnotesize,
            cells={anchor=west},
        },
        /tikz/snr gap/.style={
            <->,
            >=latex,
            color=pink,
            line width=0.8pt,
        },
        /tikz/snr gap label/.style={
            above=3pt,
            color=pink,
            fill=white,
            fill opacity=0.9,
            text opacity=1,
            font=\footnotesize,
            inner xsep=1.5pt,
            inner ysep=0.5pt,
        },
        % Optional layout overrides for the combined 2-by-2 figure.
        results panel/.try,
    ]
        % TurboAE - BLER curves
        \addplot[
            color=yellow,
            mark=diamond*,
            mark options={solid, fill=yellow},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{1:1}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 2. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BLER,
        ] {results/raw_data/bler_vs_snr_awgn.csv};
        \addlegendentry{TurboAE}


        % 5G Polar code: SCL-8 - BLER curves
        \addplot[
            color=mittelblau,
            mark=*,
            mark options={solid, fill=mittelblau},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{10:10}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 10. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BLER,
        ] {results/raw_data/bler_vs_snr_awgn.csv};
        \addlegendentry{5G polar + CRC SCL-8}


        % 5G polar code: SC - BLER curves
        \addplot[
            color=purple,
            mark=square*,
            mark options={solid, fill=purple},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{0:0}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 0. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BLER,
        ] {results/raw_data/bler_vs_snr_awgn.csv};
        \addlegendentry{5G polar + CRC SC}


        % 5G LDPC code: BP-20 - BLER curves
        \addplot[
            color=e2eGreen,
            mark=triangle*,
            mark options={solid, fill=e2eGreen},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{2:2}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 2. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BLER,
        ] {results/raw_data/bler_vs_snr_awgn.csv};
        \addlegendentry{5G LDPC BP-20}


        % RCUs bound (AWGN) - unit circle - BLER curves
        \addplot[
            color=black,
            mark=pentagon*,
            mark options={solid, fill=black},
            line width=1.0pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{13:13}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 13. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=BLER,
        ] {results/raw_data/bler_vs_snr_awgn.csv};
        \addlegendentry{RCUs bound}


        % SNR gaps highlighted at the target error rate.
        % \draw[snr gap]
        %     (axis cs:23.7,1.1e-4) --
        %     node[snr gap label] {$0.9\,\mathrm{dB}$}
        %     (axis cs:24.85,1.1e-4);
    \end{axis}
\end{tikzpicture}%


==> results/merge_result.tex <==
% Full-width comparison: AWGN on top, block fading below; BER left, BLER right.
% Reuse the four original plot sources so curve data and styles stay in one place.
% The bottom-right BLER panel exports one shared five-entry legend in two rows.
% Scenario-specific modulation and input distributions are described in the caption.
% Each panel is a subfig \subfloat, giving IEEE-style (a)-(d) subcaptions below the plots.
\begingroup
% Tight subcaption spacing to keep the figure compact.
\captionsetup[subfloat]{farskip=0pt, nearskip=0pt, captionskip=0pt}
\pgfplotsset{
    results panel/.style={
        width=0.98\linewidth,
        height=0.63\linewidth,
        title={},
        legend columns=4,
        legend style={
            at={(0,0)},
            anchor=center,
            draw=none,
            fill=none,
            font=\footnotesize,
            cells={anchor=west},
            /tikz/every even column/.append style={column sep=20pt},
        },
    },
}

{\footnotesize\textbf{AWGN: perfect synchronization}}\par
\vspace{-2pt}
\begin{minipage}{0.50\textwidth}
    \centering
    \pgfplotsset{results panel/.append style={legend to name=results-awgn-ber}}
    \subfloat[]{\input{results/ber_vs_snr_awgn.tex}\label{fig:ber_awgn}}
\end{minipage}%
\hfill
\begin{minipage}{0.50\textwidth}
    \centering
    \pgfplotsset{results panel/.append style={legend to name=results-awgn}}
    \subfloat[]{\input{results/bler_vs_snr_awgn.tex}\label{fig:bler_awgn}}
\end{minipage}%
\par

\vspace{4pt}
{\footnotesize\textbf{Rayleigh block fading: imperfect synchronization and channel estimation}}\par
\vspace{-2pt}
\begin{minipage}{0.50\textwidth}
    \centering
    \pgfplotsset{results panel/.append style={legend to name=results-fading-ber}}
    \subfloat[]{\input{results/ber_vs_snr.tex}\label{fig:ber_fading}}
\end{minipage}%
\hfill
\begin{minipage}{0.50\textwidth}
    \centering
    \pgfplotsset{results panel/.append style={legend to name=results-shared}}
    \subfloat[]{\input{results/bler_vs_snr.tex}\label{fig:bler_fading}}
\end{minipage}%
\par
\vspace{2pt}
\pgfplotslegendfromname{results-shared}\par
\endgroup


==> results/required_snr_given_bler.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.88\columnwidth,
        xlabel={Blocklength $n$},
        ylabel={Required SNR $\rho$ [dB]},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        ymode=linear,
        xmin=32,
        xmax=160,
        ymin=21,
        ymax=31,
        xtick={32,48,64,80,96,128,160},
        ytick={21,23,25,27,29,31},
        minor ytick={
            21,22,23,24,25,26,27,28,29,30,31
        },
        axis line style={black},
        tick align=inside,
        tick pos=left,
        major grid style={draw=mittelgrau!60, line width=0.25pt},
        minor grid style={draw=mittelgrau!35, line width=0.2pt},
        legend style={
            at={(0.35,0.75)},
            anchor=south west,
            draw=black,
            fill=white,
            fill opacity=1,
            text opacity=1,
            font=\footnotesize,
            cells={anchor=west},
        },
    ]
        % TurboAE - BLER and BER curves
        \addplot[
            color=rot,
            mark=diamond*,
            mark options={solid, fill=rot},
            line width=0.5pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{2:2}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 2. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=Blocklength,
            y=SNR,
        ] {results/raw_data/snr_vs_blocklength.csv};
        \addlegendentry{TurboAE}

        % % Baseline - BLER and BER curves
        \addplot[
            color=mittelblau,
            mark=*,
            mark options={solid, fill=mittelblau},
            line width=0.5pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{3:3}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 3. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=Blocklength,
            y=SNR,
        ] {results/raw_data/snr_vs_blocklength.csv};
        \addlegendentry{Baseline (QPSK)}

        % RCUs bound with imperfect synchronization and imperfect CSI
        \addplot[
            color=black,
            mark=square*,
            mark options={solid, fill=black},
            line width=0.5pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{1:1}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 1. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=Blocklength,
            y=SNR,
        ] {results/raw_data/snr_vs_blocklength.csv};
        \addlegendentry{RCUs bound (random QPSK)}
    \end{axis}
\end{tikzpicture}%


==> results/sync_error.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.88\columnwidth,
        xlabel={SNR $\rho$ [dB]},
        ylabel={MAE},
        xmajorgrids,
        ymajorgrids,
        yminorgrids,
        ymode=log,
        log basis y=10,
        xmin=14,
        xmax=28,
        ymin=1e-3,
        ymax=0.1,
        xtick={12,14,16,18,20,22,24,26,28},
        ytick={1e-4,1e-3,1e-2,1e-1,1e0},
        minor ytick={
            2e-3,3e-3,4e-3,5e-3,6e-3,7e-3,8e-3,9e-3,
            2e-2,3e-2,4e-2,5e-2,6e-2,7e-2,8e-2,9e-2,
            2e-1,3e-1,4e-1,5e-1,6e-1,7e-1,8e-1,9e-1
        },
        axis line style={black},
        tick align=inside,
        tick pos=left,
        major grid style={draw=mittelgrau!60, line width=0.25pt},
        minor grid style={draw=mittelgrau!35, line width=0.2pt},
        legend style={
            at={(0.03,0.03)},
            anchor=south west,
            draw=black,
            fill=white,
            fill opacity=1,
            text opacity=1,
            font=\footnotesize,
            cells={anchor=west},
        },
    ]
        % TurboAE - BLER and BER curves
        \addplot[
            color=rot,
            mark=diamond*,
            mark options={solid, fill=rot},
            line width=0.5pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{2:2}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 2. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=MAE,
        ] {results/raw_data/sync_mae_vs_snr.csv};
        \addlegendentry{TurboAE MAE}

        % PHY-AE - BLER and BER curves
        \addplot[
            color=apfelgruen,
            mark=triangle*,
            mark options={solid, fill=apfelgruen},
            line width=0.5pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{3:3}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 3. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=MAE,
        ] {results/raw_data/sync_mae_vs_snr.csv};
        \addlegendentry{PHY-AE MAE}

        % RCUs bound with imperfect synchronization and imperfect CSI
        \addplot[
            color=black,
            mark=square*,
            mark options={solid, fill=black},
            line width=0.5pt,
            restrict expr to domain={\thisrow{_defaultColorIndex}}{1:1}, % Examines _defaultColorIndex for each CSV row and keeps only rows whose value is exactly 1. Other rows are excluded from this curve.
        ] table[
            col sep=comma,
            ignore chars={"},
            x=SNR,
            y=MAE,
        ] {results/raw_data/sync_mae_vs_snr.csv};
        \addlegendentry{RCUs bound (imperfect sync./CSI)}
    \end{axis}
\end{tikzpicture}%

